Accurate Prediction and Uncertainty Estimation using Decoupled Prediction Interval Networks

We propose a network architecture capable of reliably estimating uncertainty of regression based predictions without sacrificing accuracy. The current state-of-the-art uncertainty algorithms either fall short of achieving prediction accuracy comparable to the mean square error optimization or underestimate the variance of network predictions. We propose a decoupled network architecture that is capable of accomplishing both at the same time. We achieve this by breaking down the learning of prediction and prediction interval (PI) estimations into a two-stage training process. We use a custom loss function for learning a PI range around optimized mean estimation with a desired coverage of a proportion of the target labels within the PI range. We compare the proposed method with current state-of-the-art uncertainty quantification algorithms on synthetic datasets and UCI benchmarks, reducing the error in the predictions by 23 to 34% while maintaining 95% Prediction Interval Coverage Probability (PICP) for 7 out of 9 UCI benchmark datasets. We also examine the quality of our predictive uncertainty by evaluating on Active Learning and demonstrating 17 to 36% error reduction on UCI benchmarks.

==> active/legend/dvn.tex <==
\begin{tikzpicture}[scale=0.1]
\draw [line width=0.5pt,darkslateblue] (-2,1)-- (2,1);
\fill [darkslateblue] (0,0) -- (-1,1) -- (0,2) -- (1,1) -- (0,0) --(1,0);

\end{tikzpicture}

==> active/legend/ens.tex <==
\begin{tikzpicture}[scale=0.1]
\draw [line width=0.5pt,coralred] (-1,1)-- (3,1);

\fill [coralred] (0,0) -- (2,0) -- (1,2) -- (0,0);

\end{tikzpicture}

==> active/legend/mc.tex <==
\begin{tikzpicture}[scale=0.1]
\draw [line width=0.5pt,dimgray] (-2,1)-- (2,1);

\fill [dimgray] (0,0) -- (-1,2) -- (1,2) -- (0,0);

\end{tikzpicture}

==> active/legend/split.tex <==
\begin{tikzpicture}[scale=0.1]
\draw[line width=0.5pt,sienna] (-2,0)-- (2,0);

\fill[sienna](0,0) circle (1cm);

\end{tikzpicture}

==> intro/plots/legend/dvn.tex <==
\begin{tikzpicture}[scale=0.1]
\fill [darkslateblue] (0,0) -- (-1,1) -- (0,2) -- (1,1) -- (0,0);

\end{tikzpicture}

==> intro/plots/legend/ens.tex <==
\begin{tikzpicture}[scale=0.1]
\fill [coralred] (0,0) -- (2,0) -- (1,2) -- (0,0);

\end{tikzpicture}

==> intro/plots/legend/mc.tex <==
\begin{tikzpicture}[scale=0.1]
\fill [dimgray] (0,0) -- (-1,2) -- (1,2) -- (0,0);

\end{tikzpicture}

==> intro/plots/legend/qpi.tex <==
\begin{tikzpicture}[scale=0.1]
\fill [lightseagreen] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);

\end{tikzpicture}

==> intro/plots/legend/split.tex <==
\begin{tikzpicture}[scale=0.1]
\fill [sienna](2,2) circle (1cm);

\end{tikzpicture}

==> toy/legen/f.tex <==
\begin{tikzpicture}[draw=black,scale=0.1]
\draw [line width=1pt] (0,0)(-2,1) -- (2,1);
%\draw [line width=1pt] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);

\end{tikzpicture}

==> toy/legen/f_noise.tex <==
\begin{tikzpicture}[draw=black!10,scale=0.1]
%\draw [line width=1pt] (1,1)-- (4,1);
\tkzDefPoint(0,0){A}
\foreach \n in {A}
  \node at (\n)[circle,fill,color=black!50,inner sep=1.5pt]{};
%\draw [line width=1pt] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);

\end{tikzpicture}

==> toy/legen/pred.tex <==
\begin{tikzpicture}[draw={rgb:red,25;green,124;blue,64},scale=0.1]
\draw [line width=2pt] (0,0)(-2,0.5)-- (4,0.5);
%\draw [line width=1pt] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);

\end{tikzpicture}

==> toy/legen/var.tex <==
\begin{tikzpicture}[draw={rgb:red!30,25;green!30,124;blue!30,64},scale=0.1]
\draw [line width=5pt] (0,0)(-2,0)-- (4,0);
%\draw [line width=1pt] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);

\end{tikzpicture}
